An integral equation based numerical method for the forced heat equation on complex domains

Integral equation based numerical methods are directly applicable to homogeneous elliptic PDEs, and offer the ability to solve these with high accuracy and speed on complex domains. In this paper, extensions to problems with inhomogeneous source terms and time dependent PDEs, such as the heat equation, have been introduced. One such approach for the heat equation is to first discretise in time, and in each time-step solve a so-called modified Helmholtz equation with a parameter depending on the time step size. The modified Helmholtz equation is then split into two parts: a homogeneous part solved with a boundary integral method and a particular part, where the solution is obtained by evaluating a volume potential over the inhomogeneous source term over a simple domain. In this work, we introduce two components which are critical for the success of this approach: a method to efficiently compute a high-regularity extension of a function outside the domain where it is defined, and a special quadrature method to accurately evaluate singular and nearly singular integrals in the integral formulation of the modified Helmholtz equation for all time step sizes.

==> appendixflowchart.tex <==
%!TeX spellcheck = en-US
%!TEX root = ../main.tex
\label{appendix:flowchart}
%
% \FloatBarrier
%
% \begin{figure}
%   \label{chart:imex}
%   \centering
% \begin{tikzpicture}[node distance=2cm]
% % Nodes
% % \node (start) [startstop] {To compute the solution to the heat equation at $t_{N+1}$ via \eqref{eq:imexsol} compute all $\{k^{I}_{i}\}_{i=1}^{N_{s}}$ stages by solving the modified Helmholtz equation \eqref{eq:IMEXmodHelm}. Use as input to compute $\{k^{E}_{i}\}_{i=1}^{N_{s}}$.};
%
% \node (start) [startstop] {Given $U_{N}$, the next solution $U_{N+1}$ is obtained by \eqref{eq:imexsol}. The implicit stages \eqref{eq:stagek} must be solved for. Explicit stages are computed directly. The same stages are used to compute low order approximation $\hat{U}_{N+1}$, used for adaptive time stepper.};
% \node (input) [io, below of=start] {Input: time step $\delta t_{N+1}$, Butcher tableau \ref{tab:butcher}, solution $U_{N}$ at $t_{N}$, first implicit stage $k_{1}^{I}$ and Dirichlet boundary data.};
% \node (modhelm) [blackbox, below of=input] {Solve for $U^{I}_{i}$ from \eqref{eq:IMEXmodHelm}, by solving \eqref{eq:ModHelmEq}--\eqref{eq:ModHelmEqBC} as shown in Figure \ref{fig:flowchartSolveModHelm}.};
% \node (computeStage) [process, below of=modhelm] {With $U^{I}_{i}$ known, compute implicit stage $k^{I}_{i}$ by \eqref{eq:computeimplicitstage} and then explicit stage $k^{E}_{i} = F^{E}(t_{N}+\delta t_{N+1}c^{E}_{i},U^{I}_{i})$.};
% \node (dec1) [decision, below of=computeStage] {Are all stages computed?};
% % \node (rejected) [decision,left of=dec1] {$\delta t_{}$};
% \node (computenextU) [process, below of=dec1] {Compute $U_{N+1}$ and $\hat{U}_{N+1}$  from \eqref{eq:imexsol} and update $\delta t_{N+1}$ as in  \eqref{eq:adaptiveScheme}. Approximate error $r$ \eqref{eq:estError}. };
% \node (dec2) [decision, below of=computenextU] {Is $r <$ TOL?};
% \node (output) [io, below of=dec2] {Output: Solution $U_{N+1}$, time $t_{N+1} = t_{N} + \delta t_{N+1}$, time step $\delta t_{N+1}$ and $k_{6}^{I}$, which is $k^{I}_{i}$ for the next iteration in time.};
% \node (stop) [startstop, below of=output] {Approximate solution $U_{N+1}$ to the diffusion equation at time $t_{N+1}$.};
% % Arrows
% \draw [arrow] (input) -- node[midway,xshift=1.5cm] {\texttt{for} $i = 1:N_{S}$} (modhelm);
% \draw [arrow] (modhelm) -- (computeStage);
% \draw [arrow] (computeStage) -- (dec1);
% \draw [arrow] (dec1) -- (computenextU);
% % \draw [arrow] (in1) |- node[anchor=west,xshift=-2cm,yshift=0.2cm] {$u^{P}$} (up1);
% % \draw [arrow] (up1) -- (up2);
% % \draw [arrow] (up2) -- (up3);
% % \draw [arrow] (in1) |- node[anchor=east,xshift=2cm,yshift=0.2cm] {$u^{H}$} (uh1);
% % \draw [arrow] (in1.south) --  (0,-4.65) -- node[anchor=east,xshift=2cm,yshift=0.2cm] {$u^{H}$}(5.5,-4.65)  -- (uh1.north);
% % \draw [arrow] (up3) -- node[midway,sloped,yshift=0.3cm] {$\tilde{g}=g-u^{P}|_{\Gamma}$} (uh1);
% % \draw [arrow] (up2) -- node[midway,sloped,yshift=0.3cm] {$\tilde{g}=g-u^{P}|_{\Gamma}$} (uh1);
% % % \draw [arrow] (uh1) -- (uh2);
% % % \draw [arrow] (up3) |- (in2);
% % \draw [arrow] (up2) |- (in2);
% % % \draw [arrow] (uh2) |- (in2);
% % \draw [arrow] (uh1) |- (in2);
% % \draw [arrow] (in2) -- (modhelm);
% % \draw [arrow] (modhelm) -- (dec1);
% \draw [arrow] (dec1.west) -- node[midway,yshift=0.3cm] {No ($i<N_{S}$)} (-5,-8) -- (-5,-4) -- (modhelm.west);
% \draw [arrow] (dec1.south) -- node[midway,xshift=1.3cm] {Yes ($i=N_{S}$)}  (computenextU.north);
% \draw [arrow] (computenextU.south) --   (dec2.north);
% \draw [arrow] (dec2.south) -- node[midway,xshift=0.5cm] {Yes}  (output.north);
% \draw [arrow] (dec2.west) -- node[midway,yshift=0.3cm] {No} (-6,-12) -- (-6,-2) -- (input.west);
% % \draw [arrow] (in3.west) -- node[midway,yshift=0.3cm] {$t_{N} = t_{N} + \delta t_{N}$} (-10,-15.5) -- (-10,0) -- (start.west);
% \end{tikzpicture}
% \caption{Flowchart over the procedure for updating the approximate solution $U_{N}$ at $t_{N}$ for the diffusion equation \eqref{eq:HeatEq}--\eqref{eq:HeatEqBC}. Note that the grey block corresponds to the flowchart in Figure \ref{fig:flowchartSolveModHelm}.}\label{fig:flowchartSolveHeat}
% \end{figure}

\begin{figure}
  \label{chart:modhelm}
\centering
\begin{tikzpicture}[node distance=2cm]
% Nodes
\node (start) [startstop] {Solve modified Helmholtz equation   \begin{align*}
  \alpha^{2}u(\mathbf{x}) - \Delta u(\mathbf{x}) = f(\mathbf{x}),\quad \mathbf{x} \in \Omega,\\
  u(\mathbf{x}) = g(\mathbf{x}),\quad \mathbf{x} \in \Gamma.
\end{align*}
Decompose $u = u^{P} + u^{H}$.
};
\node (input) [io, below of=start,yshift = -0.7cm] {Input: $\alpha^2$, $f$ and $g$};
\node (up1) [process, below left of=input,xshift=-4cm,yshift=-1cm] {Construct extension $f^{e}(\x)$ of $f$ with PUX, see Section \ref{sss:discretisation_aptive_modhelm_pux}.};
\node (up2) [process, below  of=up1,yshift=-0.5cm] {Solve $\alpha^{2}u^{P}-\Delta u = f^{e}$ in Fourier space with FFT, Section  \ref{sss:discretisation_adaptive_modhelm_inhomo}.\\ Compute $u^{P}$ in $\Omega$ and $u^{P}|_{\Gamma}$ on $\Gamma$.};
\node (uh1) [process,right of=up2,xshift=8cm] {Solve $
  \alpha^{2}u^{H}-\Delta u^{H} = 0$ in $\Omega$ with $u^{H} = \tilde{g}$ on $\Gamma$ as in Section \ref{sss:discretisation_adaptive_modhelm_homo}.\\Compute $u^{H}$ in $\Omega$};
\node (output) [io, below of=input,yshift=-6cm] {The solution to the modified Helmholtz equation is $u = u^{P} + u^{H}$.\\
Output: $u$};
\node (stop) [startstop, below of=output] {Done};
% Arrows
\draw [arrow] (input) |- (up1);
\draw [arrow] (up1) -- (up2);
\draw [arrow] (up2) -- node[midway,yshift=0.3cm] {$\tilde{g}=g-u^{P}|_{\Gamma}$} (uh1);
\draw [arrow] (uh1.south) -- node[anchor=west,xshift=-0.8cm,yshift=0.1cm] {$u^{H}$} (output.north);
\draw [arrow] (up2.south) -- node[anchor=west,xshift=0.8cm,yshift=0cm] {$u^{P}$} (output.north);
\end{tikzpicture}
\caption{Flowchart over the procedure for solving the modified Helmholtz equation \eqref{eq:ModHelmEq}--\eqref{eq:ModHelmEqBC}.}\label{fig:flowchartSolveModHelm}
\end{figure}
\FloatBarrier


==> errorl2_L12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=80,
xmax=480,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
ymode=log,
ymin=1e-11,
ymax=0.01,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative $\ell_{2}$--error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, dotted, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 98	4.97560387996322e-05\\
% 120	1.26958416449712e-05\\
% 146	3.2841829252232e-06\\
% 178	1.51293354150705e-06\\
% 216	6.72336323931293e-07\\
% 264	1.89981300318683e-07\\
% 322	1.51665938081318e-07\\
% 394	1.51529553156961e-07\\
% 480	1.51591251193564e-07\\
% };
% \addlegendentry{data1}
%
% \addplot [color=red]
%   table[row sep=crcr]{%
% 80	1e-05\\
% 98	1e-05\\
% 120	1e-05\\
% 146	1e-05\\
% 178	1e-05\\
% 216	1e-05\\
% 264	1e-05\\
% 322	1e-05\\
% 394	1e-05\\
% 480	1e-05\\
% };
% \addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark size=3.0pt]
  table[row sep=crcr]{%
98	5.21759020112352e-05\\
120	1.61544945743669e-05\\
146	4.13382576428522e-06\\
178	6.97823357826669e-07\\
216	1.75915203660487e-07\\
264	1.77155322985958e-07\\
322	1.48937280909132e-07\\
394	1.48256748343286e-07\\
480	1.48728185750123e-07\\
};
\addlegendentry{Tolerance $10^{-6}$}




\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
178	7.21063537005957e-07\\
216	8.11499562115625e-08\\
264	3.16562793493161e-08\\
322	2.54822098774081e-08\\
394	2.5143979339697e-08\\
480	2.54037749861316e-08\\
};
\addlegendentry{Tolerance $10^{-7}$}


\addplot [color=mycolor3, line width=1.0pt, mark=square*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
216	7.56981156455107e-08\\
264	9.67550831492913e-09\\
322	2.35517306540817e-09\\
394	2.41387069445615e-09\\
480	2.32143917722796e-09\\
};
\addlegendentry{Tolerance $10^{-8}$}



\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}, mark size=3.0pt]
  table[row sep=crcr]{%
264	1.10068943028501e-08\\
322	4.05054711193076e-10\\
394	2.06029257570879e-10\\
480	1.92443406386903e-10\\
};
\addlegendentry{Tolerance $10^{-9}$}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, mark size=2.0pt]
  table[row sep=crcr]{%
394	2.35084700265429e-11\\
480	2.11015519105861e-11\\
};
\addlegendentry{Tolerance $10^{-10}$}


\addplot [color=red]
  table[row sep=crcr]{%
80	1e-06\\
98	1e-06\\
120	1e-06\\
146	1e-06\\
178	1e-06\\
216	1e-06\\
264	1e-06\\
322	1e-06\\
394	1e-06\\
480	1e-06\\
};

\addplot [color=red]
  table[row sep=crcr]{%
80	1e-07\\
98	1e-07\\
120	1e-07\\
146	1e-07\\
178	1e-07\\
216	1e-07\\
264	1e-07\\
322	1e-07\\
394	1e-07\\
480	1e-07\\
};


\addplot [color=red]
  table[row sep=crcr]{%
80	1e-08\\
98	1e-08\\
120	1e-08\\
146	1e-08\\
178	1e-08\\
216	1e-08\\
264	1e-08\\
322	1e-08\\
394	1e-08\\
480	1e-08\\
};

\addplot [color=red]
  table[row sep=crcr]{%
80	1e-09\\
98	1e-09\\
120	1e-09\\
146	1e-09\\
178	1e-09\\
216	1e-09\\
264	1e-09\\
322	1e-09\\
394	1e-09\\
480	1e-09\\
};


\addplot [color=red]
  table[row sep=crcr]{%
80	1e-10\\
98	1e-10\\
120	1e-10\\
146	1e-10\\
178	1e-10\\
216	1e-10\\
264	1e-10\\
322	1e-10\\
394	1e-10\\
480	1e-10\\
};

\end{axis}
\end{tikzpicture}%


==> errormax_L12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=80,
xmax=480,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
ymode=log,
ymin=1e-11,
ymax=0.01,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative $\ell_{\infty}$--error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor1, dotted, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 98	0.000346645693623111\\
% 120	0.000189920700961179\\
% 146	4.5848370831471e-05\\
% 178	8.0475416972908e-06\\
% 216	1.59141820843555e-06\\
% 264	5.45368013571935e-07\\
% 322	3.72406453274169e-07\\
% 394	3.69905860194372e-07\\
% 480	3.71594470326791e-07\\
% };
% \addlegendentry{data1}
%
% \addplot [color=red]
%   table[row sep=crcr]{%
% 80	1e-05\\
% 98	1e-05\\
% 120	1e-05\\
% 146	1e-05\\
% 178	1e-05\\
% 216	1e-05\\
% 264	1e-05\\
% 322	1e-05\\
% 394	1e-05\\
% 480	1e-05\\
% };
% \addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark size=3.0pt]
  table[row sep=crcr]{%
98	0.000364085717805901\\
120	0.000235252764277243\\
146	5.77488423659335e-05\\
178	8.84229597174475e-06\\
216	2.41310548083693e-06\\
264	4.50025586616405e-07\\
322	3.85698544576379e-07\\
394	3.84173407574805e-07\\
480	3.85251599683235e-07\\
};
\addlegendentry{Tolerance $10^{-6}$}



\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
178	9.12590674831361e-06\\
216	1.80310897703536e-06\\
264	1.36991607114933e-07\\
322	6.75571593136641e-08\\
394	6.67531117517696e-08\\
480	6.74316819041888e-08\\
};
\addlegendentry{Tolerance $10^{-7}$}



\addplot [color=mycolor3, line width=1.0pt, mark=square*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
216	1.62506730187398e-06\\
264	2.74348546395707e-07\\
322	6.15364981788288e-09\\
394	6.52179835837028e-09\\
480	6.19406810223975e-09\\
};
\addlegendentry{Tolerance $10^{-8}$}


\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}, mark size=3.0pt]
  table[row sep=crcr]{%
264	3.21005310656022e-07\\
322	5.38054630086699e-09\\
394	5.8093678476999e-10\\
480	5.31940872055256e-10\\
};
\addlegendentry{Tolerance $10^{-9}$}



\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, mark size=2.0pt]
  table[row sep=crcr]{%
394	3.43131220619345e-10\\
480	7.48203262649225e-11\\
};
\addlegendentry{Tolerance $10^{-10}$}
\addplot [color=red]
  table[row sep=crcr]{%
80	1e-06\\
98	1e-06\\
120	1e-06\\
146	1e-06\\
178	1e-06\\
216	1e-06\\
264	1e-06\\
322	1e-06\\
394	1e-06\\
480	1e-06\\
};

\addplot [color=red]
  table[row sep=crcr]{%
80	1e-07\\
98	1e-07\\
120	1e-07\\
146	1e-07\\
178	1e-07\\
216	1e-07\\
264	1e-07\\
322	1e-07\\
394	1e-07\\
480	1e-07\\
};


\addplot [color=red]
  table[row sep=crcr]{%
80	1e-08\\
98	1e-08\\
120	1e-08\\
146	1e-08\\
178	1e-08\\
216	1e-08\\
264	1e-08\\
322	1e-08\\
394	1e-08\\
480	1e-08\\
};

\addplot [color=red]
  table[row sep=crcr]{%
80	1e-09\\
98	1e-09\\
120	1e-09\\
146	1e-09\\
178	1e-09\\
216	1e-09\\
264	1e-09\\
322	1e-09\\
394	1e-09\\
480	1e-09\\
};

\addplot [color=red]
  table[row sep=crcr]{%
80	1e-10\\
98	1e-10\\
120	1e-10\\
146	1e-10\\
178	1e-10\\
216	1e-10\\
264	1e-10\\
322	1e-10\\
394	1e-10\\
480	1e-10\\
};

\end{axis}
\end{tikzpicture}%


==> rell2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=100,
xmax=1000,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$},
xticklabel style = {font=\normalsize},
ymin=1e-15,
ymax=0.1,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative $\ell_{2}$--error},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\normalsize},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.674,0.594)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark size=3.0pt]
  table[row sep=crcr]{%
  100	0.000225782214261774\\
  114	0.000102929167683722\\
  128	4.38901946809698e-05\\
  144	2.41104332551026e-05\\
  162	6.98929352804723e-06\\
  184	3.27857701627264e-06\\
  208	7.04159530704679e-07\\
  234	3.49579399077685e-07\\
  264	7.97147302214591e-08\\
  298	1.09606900339661e-08\\
  336	3.70225707397689e-09\\
  380	8.57603531810569e-10\\
  428	9.56523766100256e-11\\
  484	1.01270688651425e-11\\
  546	6.65748158527511e-13\\
  616	1.46359817231979e-13\\
  696	1.3821047680121e-13\\
  786	1.37830919079752e-13\\
  886	1.37178111257187e-13\\
  1000	1.44051044450096e-13\\
};
\addlegendentry{$\alpha^{2} = 10$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
  100	0.000245818141577165\\
  114	0.000107029610267463\\
  128	4.96590095909307e-05\\
  144	2.65971967540886e-05\\
  162	7.33676738519671e-06\\
  184	3.63548670139635e-06\\
  208	7.87705924013685e-07\\
  234	3.70664743384383e-07\\
  264	8.57794566906167e-08\\
  298	1.23193437494359e-08\\
  336	4.00617884140342e-09\\
  380	9.56604001164798e-10\\
  428	1.09159951378141e-10\\
  484	1.11343245726196e-11\\
  546	7.48844531036495e-13\\
  616	6.35106782865687e-14\\
  696	2.73482057891514e-14\\
  786	3.26140761230481e-14\\
  886	2.51351514020699e-14\\
  1000	4.55328686038816e-14\\
};
\addlegendentry{$\alpha^{2} = 10^{2}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
  100	0.000520293834905425\\
  114	0.000225871509421597\\
  128	0.000111237296183673\\
  144	6.08013756826845e-05\\
  162	1.61090428653186e-05\\
  184	8.54388936940567e-06\\
  208	1.83517795466705e-06\\
  234	8.28556821312198e-07\\
  264	1.92051360066946e-07\\
  298	2.95592379832439e-08\\
  336	9.35134192037398e-09\\
  380	2.25490576985357e-09\\
  428	2.70406826721731e-10\\
  484	2.64356868665732e-11\\
  546	1.863463912935e-12\\
  616	1.5489667803323e-13\\
  696	4.88601333441789e-14\\
  786	6.46022592943389e-14\\
  886	3.9173559503965e-14\\
  1000	9.25453959474552e-14\\
};
\addlegendentry{$\alpha^{2} = 10^{3}$}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}, mark size=3.0pt]
  table[row sep=crcr]{%
  100	0.0020765875369424\\
  114	0.000979298272259503\\
  128	0.000509648340353767\\
  144	0.000306978504591998\\
  162	7.9952836956823e-05\\
  184	4.60588465695873e-05\\
  208	1.00481801078406e-05\\
  234	4.57852245535203e-06\\
  264	1.08889624579304e-06\\
  298	1.75442040081831e-07\\
  336	5.69442918065915e-08\\
  380	1.34668728472113e-08\\
  428	1.72772719556165e-09\\
  484	1.63771271891743e-10\\
  546	1.20746881435446e-11\\
  616	1.03583214538052e-12\\
  696	3.25473865237281e-13\\
  786	3.77381015492488e-13\\
  886	2.24971885617828e-13\\
  1000	5.50769135351345e-13\\
};
\addlegendentry{$\alpha^{2} = 10^{4}$}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, mark size=2.0pt]
  table[row sep=crcr]{%
  100	0.0045264031523765\\
  114	0.00245709477531243\\
  128	0.00139252006177891\\
  144	0.000940781969743638\\
  162	0.000262431318818641\\
  184	0.00016867463296332\\
  208	4.00216793906553e-05\\
  234	1.9983479650203e-05\\
  264	5.21376554482039e-06\\
  298	9.00290896683963e-07\\
  336	3.23998858338306e-07\\
  380	7.94677657800863e-08\\
  428	1.11355284190986e-08\\
  484	1.08859146986765e-09\\
  546	8.5434752696188e-11\\
  616	7.68909971591013e-12\\
  696	2.46994838574283e-12\\
  786	2.42375926351394e-12\\
  886	1.57243032165402e-12\\
  1000	3.72423648192546e-12\\
};
\addlegendentry{$\alpha^{2} = 10^{5}$}



\end{loglogaxis}
\end{tikzpicture}%


==> relmax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=100,
xmax=1000,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$},
xticklabel style = {font=\normalsize},
ymin=1e-15,
ymax=0.1,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative $\ell_{\infty}$--error},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\normalsize},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.674,0.594)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark size=3.0pt]
  table[row sep=crcr]{%
  100	0.00209744341641153\\
  114	0.00066153791565088\\
  128	0.000469110863012094\\
  144	0.000297253958465151\\
  162	7.53421059095405e-05\\
  184	4.31007997673835e-05\\
  208	1.03442560079885e-05\\
  234	6.13566769180923e-06\\
  264	1.02736898699445e-06\\
  298	1.73493619914929e-07\\
  336	5.82307392235663e-08\\
  380	1.99697625102866e-08\\
  428	1.98519878313883e-09\\
  484	2.12041051383958e-10\\
  546	1.39558364864462e-11\\
  616	1.45117251548761e-12\\
  696	7.95460919356152e-13\\
  786	8.33055846527523e-13\\
  886	8.02122257503903e-13\\
  1000	1.55764290354916e-12\\
};
\addlegendentry{$\alpha^{2} = 10$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
  100	0.00242812583628654\\
  114	0.000781215578750473\\
  128	0.000556802793354333\\
  144	0.000354830218778151\\
  162	9.00953160571967e-05\\
  184	5.15663286538871e-05\\
  208	1.23752959821927e-05\\
  234	7.37903755398983e-06\\
  264	1.23622057279787e-06\\
  298	2.0923966220777e-07\\
  336	7.00578059245647e-08\\
  380	2.40442911136906e-08\\
  428	2.39922437472739e-09\\
  484	2.5622515220648e-10\\
  546	1.68837166469878e-11\\
  616	1.02190478301627e-12\\
  696	3.82804898890771e-13\\
  786	7.42406136566875e-13\\
  886	3.45445894112133e-13\\
  1000	1.56796797767818e-12\\
};
\addlegendentry{$\alpha^{2} = 10^{2}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
  100	0.00542243774927383\\
  114	0.00188622636303912\\
  128	0.00136517023444418\\
  144	0.000903924608977409\\
  162	0.000231037145343126\\
  184	0.000137506414259254\\
  208	3.19609799194223e-05\\
  234	1.94401543400233e-05\\
  264	3.27478615347335e-06\\
  298	5.61719100233862e-07\\
  336	1.86446224709211e-07\\
  380	6.37078891863069e-08\\
  428	6.52192461148034e-09\\
  484	6.93976653920489e-10\\
  546	4.5920378610733e-11\\
  616	2.82679435414947e-12\\
  696	1.09701137063217e-12\\
  786	2.0110579868061e-12\\
  886	9.32531829533942e-13\\
  1000	4.19231316328724e-12\\
};
\addlegendentry{$\alpha^{2} = 10^{3}$}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}, mark size=3.0pt]
  table[row sep=crcr]{%
  100	0.0218030689334785\\
  114	0.0094563218129394\\
  128	0.00660620403426773\\
  144	0.00487802719339613\\
  162	0.00129880073832062\\
  184	0.000778024466043838\\
  208	0.000182918070789858\\
  234	0.000116035991007351\\
  264	2.10102915099162e-05\\
  298	3.71550643790702e-06\\
  336	1.21550868703585e-06\\
  380	3.93942560406053e-07\\
  428	4.61041529953319e-08\\
  484	4.77802053477937e-09\\
  546	3.22321391799122e-10\\
  616	1.99815719525995e-11\\
  696	7.52897744149583e-12\\
  786	1.3708312263106e-11\\
  886	6.47970566092255e-12\\
  1000	3.08034708851337e-11\\
};
\addlegendentry{$\alpha^{2} = 10^{4}$}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, mark size=2.0pt]
  table[row sep=crcr]{%
  100	0.050767701110088\\
  114	0.0311386185448961\\
  128	0.0191526515310423\\
  144	0.0173480733006062\\
  162	0.00484268488599526\\
  184	0.00284788757243072\\
  208	0.000691330103277185\\
  234	0.00053459820324014\\
  264	0.00010697288364892\\
  298	2.07406217843662e-05\\
  336	7.1883071218196e-06\\
  380	2.40187577538197e-06\\
  428	3.35806996487624e-07\\
  484	3.25880161744522e-08\\
  546	2.53547538520149e-09\\
  616	1.6739409858247e-10\\
  696	5.29997157272556e-11\\
  786	9.48975342751666e-11\\
  886	5.52378143225976e-11\\
  1000	2.50879095276002e-10\\
};
\addlegendentry{$\alpha^{2} = 10^{5}$}



\end{loglogaxis}
\end{tikzpicture}%


==> wuauto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}
\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=40,
xmax=500,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
xtick={100,200,300,400,500},
xticklabels={$100$,$200$,$$,$400$,$$},
xticklabel style = {font=\Large},
ymin=1e-15,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
ytick={1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\Large,at={(0.712,0.831)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
reverse legend,
clip mode=individual,
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
52	5.27294025687297e-06\\
60	1.26058978366927e-06\\
68	3.60576279945235e-07\\
78	9.14408246899256e-08\\
90	2.18605578083952e-08\\
116	1.72786940311198e-09\\
294	1.70530256582424e-13\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-10})$}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	8.11026721751921e-05\\
  46	2.09599299600757e-05\\
  52	7.49995866963641e-06\\
  60	3.53201094763984e-06\\
  68	1.9957877669138e-06\\
  78	5.46101459090552e-07\\
  90	1.18388830678251e-07\\
  102	3.20092462111397e-08\\
  116	1.88963209389891e-08\\
  132	2.53900764685601e-09\\
  152	6.77583349798731e-10\\
  174	2.46205147548264e-10\\
  198	3.39332353064431e-11\\
  226	6.62057859080878e-12\\
  258	1.63721285839264e-12\\
  294	1.57678996091115e-13\\
  336	3.02220593867358e-14\\
  384	1.95671948828294e-14\\
  438	1.9119940279242e-14\\
  500	1.90550413795787e-14\\
};
\addlegendentry{$\ell_{2}$}
%\addlegendentry{$\tilde{k} = \min(\lfloor\sqrt{P}-0.9\rfloor,5)$}

\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, fill=mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.000275474542317884\\
  46	8.43351813860872e-05\\
  52	4.1397775226551e-05\\
  60	1.83350843527973e-05\\
  68	1.00323409941675e-05\\
  78	3.7528112527237e-06\\
  90	5.04093088863687e-07\\
  102	2.21164592700261e-07\\
  116	1.29609218147426e-07\\
  132	1.66395851085275e-08\\
  152	4.75761185832281e-09\\
  174	1.70274061796918e-09\\
  198	2.60540336968883e-10\\
  226	4.71711737407606e-11\\
  258	1.55311182815372e-11\\
  294	1.87415266464433e-12\\
  336	1.89313051995576e-13\\
  384	1.43846793471683e-13\\
  438	1.38872184501159e-13\\
  500	1.42512820116458e-13\\
};
\addlegendentry{$\ell_{\infty}$}



\end{loglogaxis}
\end{tikzpicture}%


==> wul2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=40,
xmax=500,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$},
xticklabel style = {font=\Large},
ymin=1e-15,
ymax=0.1,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative $\ell_{2}$--error},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.674,0.594)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark size=3.0pt]
  table[row sep=crcr]{%
  40	8.11026721751921e-05\\
  46	2.09599299600757e-05\\
  52	7.49995866963641e-06\\
  60	3.53201094763984e-06\\
  68	2.10966439722754e-06\\
  78	1.1798107100431e-06\\
  90	4.64040874463504e-07\\
  102	2.85993817580419e-07\\
  116	1.52722409666461e-07\\
  132	8.73139876193984e-08\\
  152	3.77581184529023e-08\\
  174	1.91857558075753e-08\\
  198	1.11478406432104e-08\\
  226	5.51250626996815e-09\\
  258	3.10869787580898e-09\\
  294	1.56423224330004e-09\\
  336	8.58615018247101e-10\\
  384	4.22557440604256e-10\\
  438	2.56620116371661e-10\\
  500	1.48979148869209e-10\\
};
\addlegendentry{$\psi^{1}$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.000238153178066147\\
  46	7.55745448979556e-05\\
  52	3.61219372045641e-05\\
  60	8.19252330215551e-06\\
  68	1.9957877669138e-06\\
  78	5.46101459090552e-07\\
  90	1.18388830678251e-07\\
  102	3.20092462111397e-08\\
  116	1.64142059242487e-08\\
  132	6.65346467288964e-09\\
  152	3.82100938181814e-09\\
  174	1.65607644561615e-09\\
  198	7.15518345205048e-10\\
  226	3.89988497445154e-10\\
  258	1.59686059667012e-10\\
  294	7.73391905391978e-11\\
  336	3.28943322607672e-11\\
  384	1.54029571854314e-11\\
  438	6.86747722353057e-12\\
  500	3.39817964961677e-12\\
};
\addlegendentry{$\psi^{2}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.000357830894682471\\
  46	0.000156009353239782\\
  52	7.63437079709362e-05\\
  60	2.17735220199271e-05\\
  68	6.24601919483422e-06\\
  78	2.03224779226462e-06\\
  90	4.65819000468834e-07\\
  102	1.01444242560521e-07\\
  116	1.88963209389891e-08\\
  132	2.53900764685601e-09\\
  152	6.77583349798731e-10\\
  174	2.46205147548264e-10\\
  198	1.08823519877219e-10\\
  226	3.73776503631255e-11\\
  258	1.78023125782223e-11\\
  294	6.5348926280681e-12\\
  336	2.74955023331007e-12\\
  384	9.93466151536616e-13\\
  438	4.4945327549947e-13\\
  500	1.9912079661066e-13\\
};
\addlegendentry{$\psi^{3}$}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}, mark size=3.0pt]
  table[row sep=crcr]{%
  40	0.000466693163709611\\
  46	0.000264205762033149\\
  52	0.000124890294871057\\
  60	4.50345739457359e-05\\
  68	1.60453436787075e-05\\
  78	6.28533350388946e-06\\
  90	1.79949492271873e-06\\
  102	5.29281203165131e-07\\
  116	1.24714528945196e-07\\
  132	1.47878379744415e-08\\
  152	3.60745678322932e-09\\
  174	3.75465821690614e-10\\
  198	3.39332353064431e-11\\
  226	6.62057859080878e-12\\
  258	1.63721285839264e-12\\
  294	5.84432766266613e-13\\
  336	1.93707069905459e-13\\
  384	7.01276336866323e-14\\
  438	2.90942111263859e-14\\
  500	2.0484639559957e-14\\
};
\addlegendentry{$\psi^{4}$}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.000540925044420423\\
  46	0.000350692890327795\\
  52	0.000163359274152613\\
  60	6.76928460904015e-05\\
  68	2.67068515381524e-05\\
  78	1.15565201967908e-05\\
  90	3.83675567370214e-06\\
  102	1.33361978564413e-06\\
  116	3.62355260160731e-07\\
  132	5.50644076367508e-08\\
  152	1.51639164682651e-08\\
  174	2.37942951208565e-09\\
  198	2.53419935632716e-10\\
  226	4.07249965086432e-11\\
  258	2.79109457760682e-12\\
  294	1.57678996091115e-13\\
  336	3.02220593867358e-14\\
  384	1.95671948828294e-14\\
  438	1.9119940279242e-14\\
  500	1.90550413795787e-14\\
};
\addlegendentry{$\psi^{5}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
  40	4.89440657839133e-05\\
  46	2.43338508386708e-05\\
  52	1.31820599321596e-05\\
  60	6.4453090744248e-06\\
  68	3.44711233482761e-06\\
  78	1.73590912686875e-06\\
  90	8.48764980994212e-07\\
  102	4.53940718989645e-07\\
  116	2.38621765089383e-07\\
  132	1.25063432438032e-07\\
  152	6.17706342011079e-08\\
  174	3.14234423162973e-08\\
  198	1.64692585926627e-08\\
  226	8.50076096397747e-09\\
  258	4.38431218159681e-09\\
  294	2.28172524751887e-09\\
  336	1.17031726791533e-09\\
  384	6.00266184138581e-10\\
  438	3.10906246373171e-10\\
  500	1.60379914760727e-10\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-5})$}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
  40	2.44140625e-05\\
  46	1.05548729470595e-05\\
  52	5.05801296467293e-06\\
  60	2.14334705075446e-06\\
  68	1.01145490252146e-06\\
  78	4.44050520904071e-07\\
  90	1.88167642315892e-07\\
  102	8.87971382186192e-08\\
  116	4.10442254667416e-08\\
  132	1.89041177063835e-08\\
  152	8.10846174955253e-09\\
  174	3.60333392300612e-09\\
  198	1.65962075885945e-09\\
  226	7.50497699114281e-10\\
  258	3.39064064844926e-10\\
  294	1.5485171426828e-10\\
  336	6.94967244413335e-11\\
  384	3.1189804587549e-11\\
  438	1.41630026684205e-11\\
  500	6.4e-12\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-6})$}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
  40	6.103515625e-06\\
  46	2.29453759718684e-06\\
  52	9.72694800898641e-07\\
  60	3.57224508459076e-07\\
  68	1.48743368017862e-07\\
  78	5.69295539620604e-08\\
  90	2.09075158128769e-08\\
  102	8.70560178613914e-09\\
  116	3.53829529885703e-09\\
  132	1.43213012927148e-09\\
  152	5.33451430891614e-10\\
  174	2.07088156494605e-10\\
  198	8.3819230245427e-11\\
  226	3.32078627926673e-11\\
  258	1.31420180172452e-11\\
  294	5.267065111166e-12\\
  336	2.06835489408731e-12\\
  384	8.12234494467421e-13\\
  438	3.23356225306404e-13\\
  500	1.28e-13\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-7})$}

\addplot [color=mycolor4, dashdotdotted, line width=1.0pt]
  table[row sep=crcr]{%
  40	6.07463333974452e-06\\
  46	1.98580841422755e-06\\
  52	7.44686105765106e-07\\
  60	2.37022730525011e-07\\
  68	8.70820608532183e-08\\
  78	2.90564918573186e-08\\
  90	9.24825773729658e-09\\
  102	3.39780636769149e-09\\
  116	1.21432821552648e-09\\
  132	4.31925207294455e-10\\
  152	1.39717657749983e-10\\
  174	4.73811954236821e-11\\
  198	1.68530487833227e-11\\
  226	5.84968508695466e-12\\
  258	2.0278804682979e-12\\
  294	7.13216458682767e-13\\
  336	2.4506753410285e-13\\
  384	8.42073896922852e-14\\
  438	2.93905095747926e-14\\
  500	1.01915435661695e-14\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-8})$}

\end{loglogaxis}
\end{tikzpicture}%


==> wumax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=40,
xmax=500,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{u}$},
xtick={100,200,300,400,500,600,700,800,900,1000},
xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$},
xticklabel style = {font=\Large},
ymin=1e-15,
ymax=0.1,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative $\ell_{\infty}$--error},
ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
yticklabels={$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\normalsize,at={(0.674,0.594)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}, mark size=3.0pt]
  table[row sep=crcr]{%
  40	0.000275474542317884\\
  46	8.43351813860872e-05\\
  52	4.1397775226551e-05\\
  60	1.83350843527973e-05\\
  68	1.25007092664863e-05\\
  78	6.50277200159115e-06\\
  90	2.42728175491164e-06\\
  102	2.04378243854308e-06\\
  116	1.15894536833788e-06\\
  132	7.38997370231323e-07\\
  152	3.58286780577342e-07\\
  174	1.98388950819128e-07\\
  198	1.09188524137578e-07\\
  226	6.36271306359103e-08\\
  258	3.4109860770847e-08\\
  294	2.11538255339499e-08\\
  336	1.04547787243129e-08\\
  384	4.62730378276219e-09\\
  438	3.20563123957431e-09\\
  500	2.41550759366591e-09\\
};
\addlegendentry{$\psi^{1}$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.000814079577639214\\
  46	0.000286259742720819\\
  52	0.000171212352003751\\
  60	3.50963091031691e-05\\
  68	1.00323409941675e-05\\
  78	3.7528112527237e-06\\
  90	5.04093088863687e-07\\
  102	2.21164592700261e-07\\
  116	1.25890474612587e-07\\
  132	4.19047417020257e-08\\
  152	3.33579878104196e-08\\
  174	1.69176898726647e-08\\
  198	7.48206601359197e-09\\
  226	3.6475828373691e-09\\
  258	1.7030707763746e-09\\
  294	9.00354644321772e-10\\
  336	4.75221782589651e-10\\
  384	1.76601508729198e-10\\
  438	8.89452302418417e-11\\
  500	4.72943578427821e-11\\
};
\addlegendentry{$\psi^{2}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square*, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.00126779594753728\\
  46	0.000539991422894946\\
  52	0.000398370098854147\\
  60	8.16171351855435e-05\\
  68	4.06656836868635e-05\\
  78	1.2996142243682e-05\\
  90	2.687287969227e-06\\
  102	6.73572156455648e-07\\
  116	1.29609218147426e-07\\
  132	1.66395851085275e-08\\
  152	4.75761185832281e-09\\
  174	1.70274061796918e-09\\
  198	1.06748094030881e-09\\
  226	4.06192552212415e-10\\
  258	1.57264564465206e-10\\
  294	6.57054134338022e-11\\
  336	2.77679893623482e-11\\
  384	9.47521274215791e-12\\
  438	4.09474237830713e-12\\
  500	2.57768118007834e-12\\
};
\addlegendentry{$\psi^{3}$}

\addplot [color=mycolor4, line width=1.0pt, mark=+, mark options={solid, mycolor4}, mark size=3.0pt]
  table[row sep=crcr]{%
  40	0.00171425507631862\\
  46	0.000947675259694775\\
  52	0.000663491223219709\\
  60	0.000166691311243456\\
  68	0.000101535384215434\\
  78	3.63041021930765e-05\\
  90	1.01263111530364e-05\\
  102	3.03898024974368e-06\\
  116	7.69726764517963e-07\\
  132	1.04193418583078e-07\\
  152	2.92027106209896e-08\\
  174	3.02005191647001e-09\\
  198	2.60540336968883e-10\\
  226	4.71711737407606e-11\\
  258	1.55311182815372e-11\\
  294	4.77951536732225e-12\\
  336	2.28832012644095e-12\\
  384	6.47866392853915e-13\\
  438	2.54788910847833e-13\\
  500	1.43652255690712e-13\\
};
\addlegendentry{$\psi^{4}$}

\addplot [color=mycolor5, line width=1.0pt, mark=*, mark options={solid, mycolor5}, mark size=2.0pt]
  table[row sep=crcr]{%
  40	0.00203339852528292\\
  46	0.00128529617233745\\
  52	0.000878525192310621\\
  60	0.000248030200413092\\
  68	0.000164275741583011\\
  78	6.52207220846238e-05\\
  90	2.07660379605379e-05\\
  102	7.27758367053953e-06\\
  116	2.27513443287829e-06\\
  132	3.96446212776324e-07\\
  152	1.22459880671672e-07\\
  174	1.82906807465636e-08\\
  198	2.32877245157145e-09\\
  226	4.42438859353895e-10\\
  258	3.21968086928043e-11\\
  294	1.87415266464433e-12\\
  336	1.89313051995576e-13\\
  384	1.43846793471683e-13\\
  438	1.38872184501159e-13\\
  500	1.42512820116458e-13\\
};
\addlegendentry{$\psi^{5}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
  40	0.000308816177750818\\
  46	0.000153536219061448\\
  52	8.31731752957417e-05\\
  60	4.06671509795316e-05\\
  68	2.17498084490775e-05\\
  78	1.09528461294804e-05\\
  90	5.3553449849589e-06\\
  102	2.86417230605136e-06\\
  116	1.50560155235974e-06\\
  132	7.89096912226787e-07\\
  152	3.89746353223884e-07\\
  174	1.98268517183175e-07\\
  198	1.0391399667184e-07\\
  226	5.36361756389211e-08\\
  258	2.76631397147248e-08\\
  294	1.43967130300792e-08\\
  336	7.38420275563174e-09\\
  384	3.78742357525338e-09\\
  438	1.96168579593921e-09\\
  500	1.01192885125388e-09\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-5})$}

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
  40	0.000154042320429735\\
  46	6.65967460600248e-05\\
  52	3.19139042853642e-05\\
  60	1.35236056344349e-05\\
  68	6.38184899356413e-06\\
  78	2.80176937484679e-06\\
  90	1.18725755912734e-06\\
  102	5.60272065278606e-07\\
  116	2.58971555067416e-07\\
  132	1.19276919077607e-07\\
  152	5.11609349331688e-08\\
  174	2.27355000333534e-08\\
  198	1.04714990685416e-08\\
  226	4.73532035271642e-09\\
  258	2.13934961963215e-09\\
  294	9.77048264229198e-10\\
  336	4.38494687035755e-10\\
  384	1.9679436277416e-10\\
  438	8.93625055353248e-11\\
  500	4.03812700467324e-11\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-6})$}

\addplot [color=mycolor3, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
  40	6.103515625e-05\\
  46	2.29453759718684e-05\\
  52	9.72694800898641e-06\\
  60	3.57224508459076e-06\\
  68	1.48743368017862e-06\\
  78	5.69295539620604e-07\\
  90	2.09075158128769e-07\\
  102	8.70560178613914e-08\\
  116	3.53829529885703e-08\\
  132	1.43213012927148e-08\\
  152	5.33451430891614e-09\\
  174	2.07088156494605e-09\\
  198	8.3819230245427e-10\\
  226	3.32078627926673e-10\\
  258	1.31420180172452e-10\\
  294	5.267065111166e-11\\
  336	2.06835489408731e-11\\
  384	8.12234494467421e-12\\
  438	3.23356225306404e-12\\
  500	1.28e-12\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-7})$}

\addplot [color=mycolor4, dashdotdotted, line width=1.0pt]
  table[row sep=crcr]{%
  40	6.07463333974452e-05\\
  46	1.98580841422755e-05\\
  52	7.44686105765106e-06\\
  60	2.37022730525011e-06\\
  68	8.70820608532183e-07\\
  78	2.90564918573186e-07\\
  90	9.24825773729658e-08\\
  102	3.39780636769149e-08\\
  116	1.21432821552648e-08\\
  132	4.31925207294455e-09\\
  152	1.39717657749983e-09\\
  174	4.73811954236821e-10\\
  198	1.68530487833227e-10\\
  226	5.84968508695466e-11\\
  258	2.0278804682979e-11\\
  294	7.13216458682767e-12\\
  336	2.4506753410285e-12\\
  384	8.42073896922852e-13\\
  438	2.93905095747926e-13\\
  500	1.01915435661695e-13\\
};
\addlegendentry{$\mathcal{O}(N_{u}^{-8})$}

\end{loglogaxis}
\end{tikzpicture}%

